TETRIS: Composing FHE Techniques for Private Functional Exploration Over Large Datasets

To derive valuable insights from statistics, machine learning applications frequently analyze substantial amounts of data. In this work, we address the problem of designing efficient secure techniques to probe large datasets which allow a scientist to conduct large-scale medical studies over specific attributes of patients' records, while maintaining the privacy of his model. We introduce a set of composable homomorphic operations and show how to combine private functions evaluation with private thresholds via approximate fully homomorphic encryption. This allows us to design a new system named TETRIS, which solves the real-world use case of private functional exploration of large databases, where the statistical criteria remain private to the server owning the patients' records. Our experiments show that TETRIS achieves practical performance over a large dataset of patients even for the evaluation of elaborate statements composed of linear and nonlinear functions. It is possible to extract private insights from a database of hundreds of thousands of patient records within only a few minutes on a single thread, with an amortized time per database entry smaller than 2ms.

==> figures/patients1.tex <==
%\newcommand{\Next}{\textsc{next}}
%\newcommand{\Init}{\textsc{init}}
%\newcommand{\Add}{\textsc{add}}
%\newcommand{\Flush}{\textsc{flush}}
%\newcommand{\pack}{\textsc{pack}}
%\newcommand{\combine}{\small{\textsc{combine}}}
%\newcommand{\state}{\mathsf{state}}
%\newcommand{\acc}{\mathsf{ACC}}
%\newcommand{\Acc}{\mathsf{\scriptscriptstyle{ACC}}}

\begin{tikzpicture}[decoration={brace}][scale=0.5]
\tikzstyle{operation}=[->,>=latex]

\draw (-12,12) node (P0) {}; 
\draw (-11.2,8) node (P00) {}; 
\path [draw, -] (-12.1,11.9) [color=green!50!black!50] -- (-11.1,11.9) {} ;
\draw[color=green!50!black!50] (P0.north west) rectangle (P00.south east) {};
\node at (-12.5,9.5) [color=green!50!black!50,text width = 0.1pt] {\rotatebox{90}{\#patients}};
\draw (-11.6,10) node {\large{$P$}};

  \draw (-10.85,11.5) node {$\times$};      
\draw (-10.5,12) node (L0) {}; 
\draw (-10.1,11) node (L00) {}; 
\draw[color=blue] (L0.north west) rectangle (L00.south east) {};
\draw (-10.3,11.5) node {\large{$M$}};

\draw (-9.65,11.5) node {$=$};

\node at (-9.75,9.5) [color=green!50!black!50,text width = 0.1pt] {\rotatebox{90}{\#patients}};
\draw (-9.3,12) node (P0) {}; 
\draw (-9.2,8) node (P00) {}; 
\draw[color=green!50!black!50] (P0.north west) rectangle (P00.south east) {};
\path [draw, -] (-9.4,11.9) [color=green!50!black!50] -- (-9.1,11.9) {} ;

\node at (-7,13) {\textsc{Operations on the Server's side - Homomorphic private function evaluation phase}};
\path [draw, ->] (-9,12) -- (-8.3,12) {} ;
\path [draw, ->,dotted] (-9,12) -- (-8.3,11.6) {} ;
\path [draw, ->] (-9,12) -- (-8.3,11) {} ;



\draw (-8.1,12) node (c0) {}; 
\draw (-8,11.9) node (c00) {}; 
\draw [color=green!50!black!50] (c0.north west) rectangle (c00.south east);
\path (-8.05,11.6)  -- node[color=green!50!black!50]{\vdots}  (-8.05,11.6);
\draw (-8.1,11.1) node (c0) {}; 
\draw (-8,11) node (c00) {}; 
\draw [color=green!50!black!50] (c0.north west) rectangle (c00.south east);

\draw (-7.7,11.95) node {$\times$};
\draw (-7.7,11.05) node {$\times$};

\draw (-7.4,12) node (c0) {}; 
\draw (-6.2,11.9) node (c00) {}; 
\draw [color=magenta] (c0.north west) rectangle (c00.south east);
\draw (-6.8,11.95) node {\tiny{$\left[\bm{u}_{f_{0}}\right]$}};

\path (-6.7,11.6)  -- node[color=magenta]{\vdots}  (-6.9,11.6);
\draw (-7.4,11.1) node (c0) {}; 
\draw (-6.2,11) node (c00) {}; 
\draw [color=magenta] (c0.north west) rectangle (c00.south east);
\draw (-6.8,11.05) node {\tiny{$\left[\bm{u}_{f_{m-1}}\right]$}};

\path [draw, ->] (-6.1,12) [style={font=\scriptsize}] node[above right=0.5pt]{Sum}-- (-4.9,12) {} ;
\path [draw, ->,dotted] (-6.1,11.6) -- (-4.9,12) {} ;
\path [draw, ->] (-6.1,11.1) -- (-4.9,12) {} ;

\draw (-4.8,12) node (c0) {}; 
\draw (-3.8,11.9) node (c00) {}; 
\draw [color=magenta] (c0.north west) rectangle (c00.south east);
\draw (-4.3,11.95) node {\tiny{$[\texttt{score}_{P[0]}]$}};

\path (-4.2,10.5)  -- node[color=magenta]{$\vdots$}  (-4.2,10.2);
\draw (-2.5,12) node (f0) {}; 
\draw (-0.8,11.9) node (f00) {}; 
\draw [color=magenta] (f0.north west) rectangle (f00.south east);


\path (-1.65,11.5)  -- node[color=magenta]{\vdots}  (-1.65,11.5);
\draw (-2.5,11) node (g0) {}; 
\draw (-0.8,10.9) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);
\node at (-2.3,10.6) [color=magenta,text width = 0.1pt] {{\tiny{\#patients/$2^{12}$}}};



\path [draw, ->] (-3.7,12)  -- (-2.6,12) {} ;
\node at (-3.2,12.2) [style={font=\scriptsize}]{Repack};
\path [draw, ->,dotted] (-3.7,10.4) -- (-2.6,12) {} ;
\path [draw, ->] (-3.7,8.4) -- (-2.6,12) {} ;

\path [draw, ->] (-9,8.6) -- (-8.3,8.6) {} ;
\path [draw, ->,dotted] (-9,8.6) -- (-8.3,8) {} ;
\path [draw, ->] (-9,8.6) -- (-8.3,7.4) {} ;

\draw (-8.1,8.6) node (c0) {}; 
\draw (-8,8.5) node (c00) {}; 
\draw [color=green!50!black!50] (c0.north west) rectangle (c00.south east);
\path (-8.05,8.1)  -- node[color=green!50!black!50]{\vdots}  (-8.05,8.1);
\draw (-8.1,7.6) node (c0) {}; 
\draw (-8,7.5) node (c00) {}; 
\draw [color=green!50!black!50] (c0.north west) rectangle (c00.south east);



\draw (-7.4,8.6) node (c0) {}; 
\draw (-6.2,8.5) node (c00) {}; 
\draw [color=magenta] (c0.north west) rectangle (c00.south east);
\path (-6.7,8.1)  -- node[color=magenta]{\vdots}  (-6.9,8.1);
\draw (-7.4,7.6) node (c0) {}; 
\draw (-6.2,7.5) node (c00) {}; 
\draw [color=magenta] (c0.north west) rectangle (c00.south east);

\draw (-7.7,8.55) node {$\times$};
\draw (-7.7,7.55) node {$\times$};

\path [draw, ->] (-6.1,8.6) -- (-4.9,8.6) {} ;
\path [draw, ->,dotted] (-6.1,8.1) -- (-4.9,8.6) {} ;
\path [draw, ->] (-6.1,7.5) -- (-4.9,8.6) {} ;


\node at (-3,8.2) [color=magenta,text width = 100pt] {{\tiny{one score}}};
\node at (-3.1,8) [color=magenta,text width = 100pt] {{\tiny{per patient}}};


\node at (-5.8,7.2) [color=magenta,text width = 100pt] {{\tiny{encryted $\mathsf{testv}$}}};

\node at (-6.5,7.2) [color=green!50!black!50,text width = 100pt] {{\tiny{one}}};
\node at (-6.5,7) [color=green!50!black!50,text width = 100pt] {{\tiny{coeff}}};

\node at (-12.3,7.7) [color=green!50!black!50,text width = 0.1pt] {{\tiny{\#attributes}}};
\node at (-9.8,7.7) [color=green!50!black!50,text width = 0.1pt] {\tiny{Modified}};
\node at (-9.8,7.4) [color=green!50!black!50,text width = 0.1pt] {\tiny{attributes}};


\draw (-4.8,8.6) node (c0) {}; 
\draw (-3.8,8.5) node (c00) {}; 
\draw [color=magenta] (c0.north west) rectangle (c00.south east);
\draw (-4.3,8.55) node {\tiny{$[\texttt{score}_{\tiny{P[p-1}]}]$}};


\end{tikzpicture}




==> figures/patients2.tex <==


\begin{tikzpicture}[decoration={brace}][scale=0.5]
\tikzstyle{operation}=[->,>=latex]

\node at (-7,13.5) {\textsc{Homomorphic Operations on the Server's side - Homomorphic thresholds evaluation phase}};

\draw (-12.5,12.5) node (f0) {}; 
\draw (-12.4,11) node (f00) {}; 
\draw [color=magenta] (f0.north west) rectangle (f00.south east);

%\node at (-12.9,11.75) [color=magenta,text width = 0.1pt] {\rotatebox{90}{\tiny{\#patients}}};

\node at (-12.9,10.3) [color=magenta][xscale=1.4,yscale=15] {$\{$};

\node at (-13.3,10.5) [color=magenta,text width = 0.1pt] {\rotatebox{90}{\tiny{\#patients/$2^{12}$}}};


\path (-12.45,10.6)  -- node[color=magenta]{\vdots}  (-12.45,10.3);

\draw (-12.5,9.5) node (g0) {}; 
\draw (-12.4,8) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);
%\node at (-12.9,8.75) [color=magenta,text width = 0.1pt] {\rotatebox{90}{\tiny{\#patients}}};

\draw (-10.5,11) node (g0) {}; 
\draw (-10.4,9.5) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);
\node at (-11.2,9.2) [color=magenta,text width = 0.1pt] {{\tiny{\#patients/$2^{16}$}}};


\path [draw, ->] (-12.3,11.25) -- (-10.6,10.35) {} ;
\path [draw, ->] (-12.3,9.35) -- (-10.6,10.35) {} ;

\node at (-11.5,11.8) [style={font=\scriptsize}]{Merge};
\node at (-11.4,11.6) [style={font=\scriptsize}]{\&};
\node at (-11.4,11.3) [style={font=\scriptsize}]{Ring Switch};

\draw (-8.5,11.75) node (g0) {}; 
\draw (-8.4,10.25) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);

\draw (-8.5,9.75) node (g0) {}; 
\draw (-8.4,8.25) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);


\node at (-9.2,7.9) [color=magenta,text width = 0.1pt] {{\tiny{\#patients/$2^{16}$}}};

\path [draw, ->] (-10.3,10.25)-- (-8.6,11) {} ;
\path [draw, ->] (-10.3,10.25)-- (-8.6,9) {} ;
\node at (-9.7,10.9) [style={font=\scriptsize}]{\textsf{Half-BTS}};

%\path [draw, ->] (-12.3,11.25) -- (-10.6,10.35) {} ;
%\path [draw, ->] (-12.3,9.35) -- (-10.6,10.35) {} ;


%\draw (-6.5,11) node (g0) {}; 
%\draw (-6.4,9.5) node (g00) {}; 
%\draw [color=magenta] (g0.north west) rectangle (g00.south east);

\draw (-6.5,11.75) node (g0) {}; 
\draw (-6.4,10.25) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);

\draw (-6.5,9.75) node (g0) {}; 
\draw (-6.4,8.25) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);

\node at (-7.2,7.9) [color=magenta,text width = 0.1pt] {{\tiny{\#patients/$2^{16}$}}};


\path [draw, ->] (-8.3,11) -- (-6.6,11) {} ;
\node at (-7.4,11.2) [style={font=\scriptsize}]{Thres1-p};

\path [draw, ->] (-8.3,9) -- (-6.6,9) {} ;
\node at (-7.4,9.2) [style={font=\scriptsize}]{Thres1-p};



\draw (-4.5,11) node (g0) {}; 
\draw (-4.4,9.5) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);
\node at (-5.2,9.2) [color=magenta,text width = 0.1pt] {{\tiny{\#patients/$2^{16}$}}};


\path [draw, ->] (-6.3,11) -- (-4.6,10.25) {} ;
\path [draw, ->] (-6.3,9) -- (-4.6,10.25) {} ;
\node at (-5.3,10.9) [style={font=\scriptsize}]{Sum};

\draw (-6.5,9.75) node (g0) {}; 
\draw (-6.4,8.25) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);


\draw (-2.5,11) node (g0) {}; 
\draw (-2.4,9.5) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);
%\node at (-2.5,9.9) [color=magenta,text width = 0.1pt] {{\tiny{$1$}}};
\node at (-3,9.2) [color=magenta,text width = 0.1pt] {{\tiny{\#patients/$2^{16}$}}};



%\path [draw, ->] (-6.3,10.25) -- (-4.6,10.25) {} ;
%\node at (-5.5,10.5) [style={font=\scriptsize}]{Inner Sum};

\draw (-0.8,10.3) node (g0) {}; 
\draw (-0.7,10.2) node (g00) {}; 
\draw [color=magenta] (g0.north west) rectangle (g00.south east);
\node at (-0.8,9.9) [color=magenta,text width = 0.1pt] {{\tiny{$1$}}};

\node at (-3.4,10.5) [style={font=\scriptsize}]{Inner Sum};

\node at (-1.6,10.5) [style={font=\scriptsize}]{Thres2-p};

\path [draw, ->] (-2.3,10.25) -- (-0.9,10.25) {} ;

\path [draw, ->] (-4.3,10.25) -- (-2.6,10.25) {} ;

\end{tikzpicture}



